A Branch-and-Price Algorithm for the Temporal Bin Packing Problem

We study an extension of the classical Bin Packing Problem, where each item consumes the bin capacity during a given time window that depends on the item itself. The problem asks for finding the minimum number of bins to pack all the items while respecting the bin capacity at any time instant. A polynomial-size formulation, an exponential-size formulation, and a number of lower and upper bounds are studied. A branch-and-price algorithm for solving the exponential-size formulation is introduced. An overall algorithm combining the different methods is then proposed and tested trough extensive computational experiments.

==> TBPP_F01.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{subfigure}
\begin{center}
\ifx\JPicScale\undefined\def\JPicScale{6.5}
\unitlength \JPicScale mm



\begin{tikzpicture}%[x=21,y=\unitlength,inner sep=0pt]
\tikzset{x=18,y=18}
%\caption{Example of a Temporal Bin Packing Problem instance}
%\label{fig:1}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%framework

\draw[fill=black!20!white] (1,0) rectangle (14,8);


%\draw[thick,->] (1,-0.3)--(1,10.5)node[above left=0.5cm]{$W$};
%\draw[thick,->] (1,-0.3)--(1,10.5);
\draw[thick,->] (0.7,0)--(14.5,0)node[below right=0.2cm]{};%time};
\draw (7.5,0) node[below =1.cm] {(a) original instance};

\draw[-] (1,0)--(1,-0.3);
\draw[thick,-] (2,0)--(2,-0.3);
\draw[-] (3,0)--(3,-0.3);
\draw[-] (4,0)--(4,-0.3);
\draw[thick,-] (5,0)--(5,-0.3);
\draw[-] (6,0)--(6,-0.3);
\draw[thick,-] (7,0)--(7,-0.3);
\draw[-] (8,0)--(8,-0.3);
\draw[-] (9,0)--(9,-0.3);
\draw[-] (10,0)--(10,-0.3);
\draw[-] (11,0)--(11,-0.3);
\draw[thick,-] (12,0)--(12,-0.3);
\draw[-] (13,0)--(13,-0.3);
\draw[-] (14,0)--(14,-0.3);

\draw (1,0) node[below =0.2cm] {$0$};
\draw (2,0) node[below =0.2cm] {$1$};
\draw (3,0) node[below =0.2cm] {$2$};
\draw (4,0) node[below =0.2cm] {$3$};
\draw (5,0) node[below =0.2cm] {$4$};
\draw (6,0) node[below =0.2cm] {$5$};
\draw (7,0) node[below =0.2cm] {$6$};
\draw (8,0) node[below =0.2cm] {$7$};
\draw (9,0) node[below =0.2cm] {$8$};
\draw (10,0) node[below =0.2cm] {$9$};
\draw (11,0) node[below =0.2cm] {$10$};
\draw (12,0) node[below =0.2cm] {$11$};
\draw (13,0) node[below =0.2cm] {$12$};
\draw (14,0) node[below =0.2cm] {$13$};

%\draw[-] (0.7,1)--(1,1);
%\draw[-] (0.7,2)--(1,2);
%\draw[-] (0.7,3)--(1,3);
%\draw[-] (0.7,4)--(1,4);
%\draw[-] (0.7,5)--(1,5);
%\draw[-] (0.7,6)--(1,6);
%\draw[-] (0.7,7)--(1,7);
%\draw[-] (0.7,8)--(1,8);
%\draw[-] (0.7,9)--(1,9);
%\draw[-] (0.7,10)--(1,10);




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[fill=white] (1,0) rectangle (3,2);
\draw (1,0) node[above right =0.2cm] {\small $1$};

\draw[fill=white] (2,2) rectangle (14,4);
\draw (2,2) node[above right =0.2cm] {\small  $2$};

\draw[fill=white] (5,4) rectangle (10,5);
\draw (5,4) node[above right =0.2cm] {\small $3$};

\draw[fill=white] (7,5) rectangle (8,7);
\draw (7,5) node[above right =0.2cm] {\small $4$};

\draw[fill=white] (12,7) rectangle (13,8);
\draw (12,7) node[above right =0.2cm] {\small $5$};


\draw[dashed] (1,2)--(14,2);
\draw[dashed] (1,4)--(14,4);
\draw[dashed] (1,5)--(14,5);
\draw[dashed] (1,7)--(14,7);

\draw[dashed, thick] (2,0)--(2,8);
\draw[dashed, thick] (5,0)--(5,8);
\draw[dashed, thick] (7,0)--(7,8);
\draw[dashed, thick] (12,0)--(12,8);
%
%
\begin{scope}[shift={(15,0)}]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%framework

\draw[fill=black!20!white] (1,0) rectangle (4,8);

%\draw[thick,->] (1,-0.3)--(1,10.5)node[above left=0.5cm]{$W$};
%\draw[thick,->] (1,-0.3)--(1,10.5);
\draw[thick,->] (0.7,0)--(4.5,0)node[below right=0.0cm]{};%{$|T|$};
\draw (2.5,0)node[below =1.cm]  {(b) {time steps}};

\draw[-] (1,0)--(1,-0.3);
\draw[-] (2,0)--(2,-0.3);
\draw[-] (3,0)--(3,-0.3);
\draw[-] (4,0)--(4,-0.3);


%\draw[-] (0.7,1)--(1,1);
%\draw[-] (0.7,2)--(1,2);
%\draw[-] (0.7,3)--(1,3);
%\draw[-] (0.7,4)--(1,4);
%\draw[-] (0.7,5)--(1,5);
%\draw[-] (0.7,6)--(1,6);
%\draw[-] (0.7,7)--(1,7);
%\draw[-] (0.7,8)--(1,8);



%\draw (1,0) node[left=0.5cm] {$0$};
%%\draw (1,1) node[left=0.5cm] {$1$};
%%\draw (1,2) node[left=0.5cm] {$2$};
%%\draw (1,3) node[left=0.5cm] {$3$};
%%\draw (1,4) node[left=0.5cm] {$4$};
%\draw (1,5) node[left=0.5cm] {$5$};
%%\draw (1,6) node[left=0.5cm] {$6$};
%%\draw (1,7) node[left=0.5cm] {$7$};
%%\draw (1,8) node[left=0.5cm] {$8$};
%%\draw (1,9) node[left=0.5cm] {$9$};
%\draw (1,10) node[left=0.5cm] {$10$};


\draw (1.5,0) node[below =0.2cm] {$1$};
\draw (2.5,0) node[below =0.2cm] {$2$};
\draw (3.5,0) node[below =0.2cm] {$3$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[fill=white] (1,0) rectangle (2,2);
\draw (1,0) node[above right =0.2cm] {\small $1$};

\draw[fill=white] (1,2) rectangle (4,4);
\draw (1,2) node[above right =0.2cm] {\small  $2$};

\draw[fill=white] (2,4) rectangle (3,5);
\draw (2,4) node[above right =0.2cm] {\small $3$};

\draw[fill=white] (2,5) rectangle (3,7);
\draw (2,5) node[above right =0.2cm] {\small $4$};

\draw[fill=white] (3,7) rectangle (4,8);
\draw (3,7) node[above right =0.2cm] {\small $5$};


\draw[dashed] (2,0)--(2,8);
\draw[dashed] (3,0)--(3,8);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(21,0)}]

\draw[fill=black!20!white] (1,0) rectangle (4,8);

%\draw[thick,->] (1,-0.3)--(1,10.5)node[above left=0.5cm]{$W$};
%\draw[thick,->] (1,-0.3)--(1,10.5);
\draw[thick,->] (0.7,0)--(4.5,0)node[below right=0.0cm]{};%{$|T|$};
\draw (2.5,0)node[below =1.cm]  {(c) {an optimal solution}};

\draw[-] (1,0)--(1,-0.3);
\draw[-] (2,0)--(2,-0.3);
\draw[-] (3,0)--(3,-0.3);
\draw[-] (4,0)--(4,-0.3);


\draw[-] (0.7,1)--(1,1);
\draw[-] (0.7,2)--(1,2);
\draw[-] (0.7,3)--(1,3);
\draw[ultra thick, -] (0.7,4)--(1,4);
\draw[-] (0.7,5)--(1,5);
\draw[-] (0.7,6)--(1,6);
\draw[-] (0.7,7)--(1,7);
\draw[-] (0.7,8)--(1,8);

\draw (1,2) node[left =0.2cm] {\small  bin 1};
\draw (1,6) node[left =0.2cm] {\small  bin 2};

%\draw (1,0) node[left=0.5cm] {$0$};
%%\draw (1,1) node[left=0.5cm] {$1$};
%%\draw (1,2) node[left=0.5cm] {$2$};
%%\draw (1,3) node[left=0.5cm] {$3$};
%%\draw (1,4) node[left=0.5cm] {$4$};
%\draw (1,5) node[left=0.5cm] {$5$};
%%\draw (1,6) node[left=0.5cm] {$6$};
%%\draw (1,7) node[left=0.5cm] {$7$};
%%\draw (1,8) node[left=0.5cm] {$8$};
%%\draw (1,9) node[left=0.5cm] {$9$};
%\draw (1,10) node[left=0.5cm] {$10$};


\draw (1.5,0) node[below =0.2cm] {$1$};
\draw (2.5,0) node[below =0.2cm] {$2$};
\draw (3.5,0) node[below =0.2cm] {$3$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[fill=white] (1,0) rectangle (2,2);
\draw (1,0) node[above right =0.2cm] {\small $1$};

\draw[fill=white] (1,2) rectangle (4,4);
\draw (1,2) node[above right =0.2cm] {\small  $2$};

\draw[fill=white] (2,4) rectangle (3,5);
\draw (2,4) node[above right =0.2cm] {\small $3$};

\draw[fill=white] (2,0) rectangle (3,2);
\draw (2,0) node[above right =0.2cm] {\small $4$};

\draw[fill=white] (3,0) rectangle (4,1);
\draw (3,0) node[above right =0.2cm] {\small $5$};


%\draw[dashed] (1,2)--(4,2);
\draw[ultra thick] (1,0)--(1,8);
\draw[ultra thick] (4,0)--(4,8);
\draw[ultra thick] (1,4)--(4,4);
\draw[ultra thick] (1,8)--(4,8);
\draw[ultra thick] (1,0)--(4,0);

\draw[dashed] (2,0)--(2,8);
\draw[dashed] (3,0)--(3,8);
\end{scope}

\end{tikzpicture}
\end{center}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\end{subfigure} 

==> TBPP_H_plot_1.tex <==
\pgfplotsset{width=7cm,compat=1.8}
\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=8cm, width=15.5cm,
        bar width=0.4cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=black},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=150,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=10},
        ytick={0, 50,  100}, tickwidth=5pt,
        enlarge x limits=true,
        legend style={
            at={(0.5,-0.1)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.6cm}
        },
        ylabel={Number of optimal solutions},
        symbolic x coords={
           I, II, III, IV, V, VI, VII, VIII, IX, X},
       xtick=data,
      nodes near coords={      \scriptsize
       \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
       }
    ]
    \addplot [draw=none, fill=blue!60] coordinates {
(I,     147)
(II,    126)
(III,   118)
(IV,    123)
(V,      74)
(VI,    128)
(VII,   108)
(VIII,  120)
(IX,    138)
(X,      88)
 };
    \addplot [draw=none, fill=red!60] coordinates {
(I,     150)
(II,    147)
(III,   145)
(IV,    107)
(V,     102)
(VI,    83 )
(VII,   106)
(VIII,  115)
(IX,    128)
(X,     99 )
 };
    \legend{H-Rolling, H-Diving}
  \end{axis}
  \end{tikzpicture}  
